Non-Gaussianities in models with a varying inflaton decay rate

We consider the expected level of primordial non-Gaussianities in models in which density perturbations are produced by spatial fluctuations in the decay rate of the inflaton. We consider both the non-Gaussianities resulting from the self-couplings of the field that controls the decay rate as well as from the non-linear relation between field and curvature perturbations. We show that in these scenario non-Gaussianities are of the "local" form, that is well described be the ansatz R =Rg + f_{NL} (Rg^2 - <Rg^2>). This is a consequence of the fact that they were created when modes were already outside the horizon. We show that f_{NL} is naturally of order a few in these models, much larger than what is expected in the standard one field models of inflation (f_{NL}\sim 10^{-2}) and possibly accessible to observations.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto .95 setgray (DRAFT) show grestore}def end
